Isotropic randomization for one-sample testing in metric spaces

We address the problem of testing hypotheses about a specific value of the Fr\'echet mean in metric spaces, extending classical mean testing from Euclidean spaces to more general settings. We extend an Euclidean testing procedure progresively, starting with test construction in Riemannian manifolds, leveraging their natural geometric structure through exponential and logarithm maps, and then extend to general metric spaces through the introduction of admissible randomization techniques. This approach preserves essential geometric properties required for valid statistical inference while maintaining broad applicability. We establish theoretical guarantees for our testing procedure and demonstrate its effectiveness through numerical experiments across different metric spaces and distributional settings. The practical utility of our method is further illustrated through an application to wind data in western Denmark, showcasing its relevance for real-world statistical analysis.

==> booklet_fig.tex <==
\begin{figure}[t!]
  \hspace*{-.8cm}
  \centering

  \begin{tikzpicture}
    \begin{scope}
      \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
      \node[fill=white] at (0.2, -0.2) {\small\textbf{a}};
      \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
      \node at (2.25, -2.4) {\includegraphics[width=4.3cm]{figures/booklet.pdf}};
    \end{scope}
    \begin{scope}[shift={(4.63, 0)}]
      \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
      \node[fill=white] at (0.2, -0.2) {\small\textbf{b}};
      \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
      \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/booklet_size.pdf}};
    \end{scope}

    \begin{scope}[shift={(9.26, 0)}]
      \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
      \node[fill=white] at (0.2, -0.2) {\small\textbf{c}};
      \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
      \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/booklet_power.pdf}};
    \end{scope}
  \end{tikzpicture}

  \caption{Panel (a) displays a visualization of the booklet space $B^4_2$ along with the sampling mechanism described in Equation \eqref{eq-booklet-distrib}. Panel (b) and (c) are generated similarly to Figure \ref{fig:circle-mix}. }\label{fig:booklet}
\end{figure}


==> bw_fig.tex <==
\begin{figure}[!t]
  \hspace*{-.8cm}
  \centering

  \begin{tikzpicture}
    \begin{scope}
      \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
      \node[fill=white] at (0.2, -0.2) {\small\textbf{a}};
      \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
      \node at (2.25, -2.5) {\includegraphics[width=4.3cm]{figures/sample_bw.pdf}};
    \end{scope}
    \begin{scope}[shift={(4.63, 0)}]
      \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
      \node[fill=white] at (0.2, -0.2) {\small\textbf{b}};
      \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
      \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/bw_size.pdf}};
    \end{scope}

    \begin{scope}[shift={(9.26, 0)}]
      \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
      \node[fill=white] at (0.2, -0.2) {\small\textbf{c}};
      \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
      \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/bw_power.pdf}};
    \end{scope}
  \end{tikzpicture}

  \caption{Panel (a) displays a visualization of 20 covariance matrices samples according to the sampling process described in Section \ref{subsec-num-cov}. Each ellipse is the image of the unit circle under the corresponding covariance matrix. The Fréchet mean is also displayed (dashed unit circle). Panel (b) and (c) are generated similarly to Figure \ref{fig:circle-mix}. Unlike in the previous examples, the test does not appear to have power against $\sqrt{n}$-alternatives, Panel (c) here illustrates the asymptotic power of the test against a fixed alternative.}\label{fig:bw}
\end{figure}


==> circle_fig.tex <==
\begin{figure}[t!]
    \hspace*{-.8cm}
    \centering
  
    \begin{tikzpicture}
      \begin{scope}
        \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
        \node[fill=white] at (0.2, -0.2) {\small\textbf{a}};
        \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
        \node at (2.25, -2.5) {\includegraphics[width=3.5cm]{figures/sample_circle.pdf}};
      \end{scope}
      \begin{scope}[shift={(4.63, 0)}]
        \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
        \node[fill=white] at (0.2, -0.2) {\small\textbf{b}};
        \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
        \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/circle_vm_size.pdf}};
      \end{scope}
  
      \begin{scope}[shift={(9.26, 0)}]
        \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
        \node[fill=white] at (0.2, -0.2) {\small\textbf{c}};
        \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
        \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/circle_vm_power.pdf}};
      \end{scope}
    \end{tikzpicture}
  
    \caption{Panel (a) shows a sample (light gray rays) from the mixture described in Section \ref{subsec-num-circle}. The density of the mixture (red curve) and the Fréchet mean (solid black ray) are also represented. Panel (b) displays the rejection rate of the mean test based on the randomization described in Section \ref{sec-numerical}. The rejection rate is shown as a function of the deviation $\delta$ from the null hypothesis for $n = 100$ (dash-dotted), $n = 200$ (dashed) and $n = 400$ (solid). Finally, Panel (c) illustrates the power of the test against $\sqrt{n}-$alternatives. Panels (b) and (c) include a 95\% confidence interval on the estimated rejection rates (grey).
    }\label{fig:circle-vm}
  \end{figure}
  

==> circle_mix_fig.tex <==
\begin{figure}
    \hspace*{-.8cm}
    \centering
  
    \begin{tikzpicture}
      \begin{scope}
        \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
        \node[fill=white] at (0.2, -0.2) {\small\textbf{a}};
        \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
        \node at (2.3, -2.3) {\includegraphics[width=4cm]{figures/sample_circle_mix.pdf}};
      \end{scope}
      \begin{scope}[shift={(4.63, 0)}]
        \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
        \node[fill=white] at (0.2, -0.2) {\small\textbf{b}};
        \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
        \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/circle_mix_size.pdf}};
      \end{scope}
  
      \begin{scope}[shift={(9.26, 0)}]
        \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
        \node[fill=white] at (0.2, -0.2) {\small\textbf{c}};
        \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
        \node at (2.2, -2.6) {\includegraphics[width=4.3cm]{figures/circle_mix_power.pdf}};
      \end{scope}
    \end{tikzpicture}
  
    \caption{Panel (a) shows a sample (light gray rays) from the $\t{VM}(\pi/2, 1)$ distribution. The density of the mixture (red curve) and the Fréchet mean (solid black ray) are also represented. Panels (b) and (c) are generated in
    the same way as in Figure \ref{fig:circle-vm}.}\label{fig:circle-mix}
  \end{figure}
  

==> sphere_fig.tex <==
\begin{figure}[ t]
  \begin{tikzpicture}
    % Box A
    \draw[dotted, rounded corners=4pt] (-4.2, 3.2) -- (9, 3.2) -- (9,-.5) -- (-4.2,-.5) -- cycle;
    \node (A) at (2.25, 1.7) {\includegraphics[width=12.5cm]{plots/sample_wasserstein.pdf}};
    % \node[fill=white, draw] (aa) at (2.4, 3.2) {\textbf{a}};
    \node[fill=white] (aa) at (-4, 3) {\small\textbf{a}};
    \draw (-3.8, 3.2) -- ++(0,-.4)  --  ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;

    % Time
    \node (x_start) at (-3.5, .05) {};
    \node (x_end) at (8, .05) {};
    \draw[->, line width=0.25mm, axis_color] (x_start) edge (x_end);
    \node (t) at (2.25, -.2) {Time};

    % Box B
    \draw[dotted, rounded corners=4pt] (-4.2, -.6) -- (0.1, -.6) -- (0.1,-4.6) -- (-4.2,-4.6) -- cycle;
    \node (B) at (-2.05, -2.65) {
      \includegraphics[width=4cm]{plots/err_mu_wasserstein.pdf}
    };
    \node[] (bb) at (-4, -.8) {\small\textbf{b}};
    \draw (-3.8, -.6) -- ++(0,-.4)  --  ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;

    % Box C
    \draw[dotted, rounded corners=4pt] (.2, -.6) -- (4.5, -.6) -- (4.5,-4.6) -- (.2,-4.6) -- cycle;
    \node (C) at (2.35, -2.6) {\includegraphics[width=4cm]{plots/err_phi_w.pdf}};
    \node[] (cc) at (.4, -.8) {\small\textbf{c}};
    \draw (.6, -.6) -- ++(0,-.4)  --  ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;

    % Box D
    \draw[dotted, rounded corners=4pt] (4.6, -.6) -- (9, -.6) -- (9,-4.6) -- (4.6,-4.6) -- cycle;
    \node (D) at (6.75, -2.65) {\includegraphics[width=4cm]{plots/rejection_rates_wasserstein.pdf}};
    \node[] (dd) at (4.8, -.8) {\small\textbf{d}};
    \draw (5, -.6) -- ++(0,-.4)  --  ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;

    % Legend
    \draw[dotted, rounded corners=4pt] (-1.15, -4.7) -- ++(7, 0) -- ++(0,-.55) -- ++(-7,0) -- cycle;
    \node (L) at (2.35, -5.1) {\includegraphics[width=7cm]{plots/legend.pdf}};
    \node[] (ll) at (2.35, -4.9) {\tiny$\varphi$};
  \end{tikzpicture}

  \caption{Panel (a) shows six consecutive densities sampled from the GAR(1) process described in Section \ref{subsec-wasserstein}. Panels (b), (c) and (d) are generated in the same way as in Figure \ref{fig:r}.}
  \label{fig:wasserstein}
\end{figure}


==> wind_fig.tex <==

\begin{figure}[!t]
    \centering
  
    \begin{tikzpicture}
        \begin{scope}
          \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
          \node[fill=white] at (0.2, -0.2) {\small\textbf{a}};
          \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
          \node at (2.25, -2.5) {\includegraphics[width=4.3cm]{figures/wind_data.pdf}};
        \end{scope}
        \begin{scope}[shift={(4.63, 0)}]
          \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
          \node[fill=white] at (0.2, -0.2) {\small\textbf{b}};
          \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
          \node at (2.2, -2.3) {\includegraphics[width=4.3cm]{figures/wind_sym.pdf}};
        \end{scope}
    
        \begin{scope}[shift={(9.26, 0)}]
          \draw[dotted, rounded corners=4pt] (0, 0) -- ++(4.5, 0) -- ++(0,-4.75) -- ++(-4.5, 0) -- cycle;
          \node[fill=white] at (0.2, -0.2) {\small\textbf{c}};
          \draw (0.4, 0) -- ++(0,-.4) -- ++(-.4,0) {[rounded corners=4pt]-- ++(0,.4)} -- cycle;
          \node at (2.2, -2.3) {\includegraphics[width=4.3cm]{figures/wind_result.pdf}};
        \end{scope}
      \end{tikzpicture}
    \caption{Panel (a) displays the dataset of wind directions collected from the weather station (gray rays), their empirical Fréchet mean (black ray) and the 95\% confidence interval (red) described in Section \ref{sec-realdata}. Panel (b) shows displays a kernel estimator of the density of the angles $\angle(\mu_0, X)$ (solid) and of $\angle(\mu_0, g_{\mu_0} \cdot X)$ (dashed), after reflection around $\mu_0$. Panel (c) displays the result of isotropic test with the empirical CDF of the randomized variance $\hat V_n(X^\star)$ under randomization displayed along with the observed value of the statistic on the original sample $\hat V_n(X)$ (vertical, dashed). }\label{fig:wind}
    
  \end{figure}
  
